SEER: Performance-Aware Leader Election in Single-Leader Consensus

Modern stateful web services and distributed SDN controllers rely on log replication to omit data loss in case of fail-stop failures. In single-leader execution, the leader replica is responsible for ordering log updates and the initiation of distributed commits, in order to guarantee log consistency. Network congestions, resource-heavy computation, and imbalanced resource allocations may, however, result in inappropriate leader election and increased cluster response times. We present SEER, a logically centralized approach to performance prediction and efficient leader election in leader-based consensus systems. SEER autonomously identifies the replica that minimizes the average cluster response time, using prediction models trained dynamically at runtime. To balance the exploration and exploitation, SEER explores replicas' performance and updates their prediction models only after detecting significant system changes. We evaluate SEER in a traffic management scenario comprising [3..7] Raft replicas, and well-known data-center and WAN topologies. Compared to the Raft's uniform leader election, SEER decreases the mean control plane response time by up to ~32%. The benefit comes at the expense of the minimal adaptation of Raft election procedure and a slight increase in leader reconfiguration frequency, the latter being tunable with a guaranteed upper bound. No safety properties of Raft are invalidated by SEER.

==> tex_src/algorithm/alg.tex <==
\tikzset{
  mybackground/.style={execute at end picture={
        \begin{scope}[on background layer]
          \draw[black!15,fill=black!5,rounded corners=1ex] (current bounding box.south west)
                    rectangle (current bounding box.north east);
        \end{scope}
    }},
}

\begin{tikzpicture} [
    decision/.style = { diamond, draw=blue, thick, fill=blue!20,
                        text width=5em, text badly centered,
                        inner sep=1pt, rounded corners },
    block/.style    = { rectangle, draw=blue, thick, 
                        fill=blue!20, text width=10em, text centered,
                        rounded corners, minimum height=2em },
    line/.style     = { draw, thick, ->, shorten >=2pt }, node distance = 3cm, auto
  ]

    \node [label] (start) {Init};
    \node [block=above:sample] (sample) [below left=1cm and 1.5cm of start] {Sample Replica Metrics};
    \node [block=right:sample] (predict)  [below right=1cm and 0cm of start] {Predict Best-Leader (based on PPM)};
    \node [block=right:predict] (nd) [below right=1cm and 6cm of start] {Detect System State Novelties (based on SSM)};
    \node [block=below:predict] (expert) [below right=3.5cm and 0cm of start] {Enforce Best-Leader};
    \node [block=below:expert] (update2) [below right=5.5cm and 0cm of start] {Train Leader's PPM};
    \node [block=below:nd] (update)  [below right=3.5cm and 6cm of start] {Enforce $r$ as Leader};
    \node [block=below:nd] (update3)  [below right=5.5cm and 6cm of start] {Train PPM for $r$};
    \node [block=below:update3] (update4) [below right=7.5cm and 6cm of start] {Train SSM for $r$};
    \node [label, left of=update2] (test) {};
    %\node [cloud, right of=init] (system) {system};
    %\node [block, below of=init] (identify) {identify candidate models};
    %\node [block, below of=identify] (evaluate) {evaluate candidate models};
    %\node [block, left of=evaluate, node distance=3cm] (update) {update model};
    %\node [decision, below of=evaluate] (decide) {is best candidate better?};
    %\node [block, below of=decide, node distance=3cm] (stop) {stop};
    
    \path [line] (update3) --  (update4);
    
    \path [line] (predict) --  node [text width=2cm, midway, left, align=center] {New leader selected} (expert);
    \path [line] (nd) -- (update);
    %\path [line] (update) --(expert);
    \path [line] (expert) -- node [text width=2cm, midway, left, align=center] {Collect new metrics} (update2);
    \path [line] (update) -- (update3);
    %\path [line] (update2) -- (-1,-6.1) |- (predict);
    \path [line] (update3.west) -- (5,-6.1) |- (predict.east);
	\path [line] (start) -| (sample.north);
    \path [line] (start) -|(predict.north);
    \path [line] (start) -| node [text width=1cm, midway, above, align=center] {} (nd.north);
    \node [label, text width=1cm, align=center] at (-2.9, 0.25) {$Concurrently$};
    \node [label, text width=1cm, align=center] at (4, 0.25) {$Concurrently$};
    \draw[black,thick,->] (-1.9,-1.6) arc (90:-180:4mm);
    \draw[black,thick,->] (4.2,-1.9) arc (90:-180:4mm);
    \draw[black,thick,->] (10.2,-2.3) arc (90:-180:4mm);
    
    %\draw[blue,thick,->] (6.5,-6.7) arc (0:-180:4mm);
    \draw[black,thick,->] (8.5,-8.7) arc (0:-180:4mm);
    %\node[label, text width=1.5cm, align=center] at (6.2, -7.4) {$\forall r \in R$}; 
    \node[label, text width=3cm, align=center] at (9.5, -9.2) {$\forall r \in N$\\ with $N \subseteq \mathcal{R}$};   
    \draw [draw=black] (6.1,-3.5) rectangle (10.4,-8.7);

    \draw [draw=blue, dashed] (-6.5,-0.5) rectangle (-1, -11);
    \draw [draw=blue, dashed] (-0.3,-0.5) rectangle (4.9, -11);
    \draw [draw=blue, dashed] (5.6,-0.5) rectangle (10.9, -11);
    \node[label] at (-3.7, -10.5) {\Large \textbf{Metrics Collection (MC)}}; 
    \node[label] at (2.35, -10.5) {\Large \textbf{Leader Prediction (LP)}}; 
    \node[label={[align=center]\Large \textbf{System State} \\ \Large \textbf{Detection (SSD)}}] at (8.3, -11.1) {}; 
        
    \node[label] at (-2.2, -2.7) {each $T_M$}; 
    \node[label] at (4.2, -2.9) {each $T_P$}; 
    \node[label] at (10.2, -3.25) {each $T_N$}; 
\end{tikzpicture}


==> tex_src/seq_diag_raft/seq_diag_raft.tex <==
\begin{tikzpicture}
%1

	% Client
	\coordinate (a) at (0,0);
	\coordinate (b) at (0,1.1);

	% Follower	
	\coordinate (c) at (1,0);
	\coordinate (d) at (1,1.1);

	% Leader
	\coordinate (e) at (2.2,0);
	\coordinate (f) at (2.2,1.1);

	% Other replicas
	\coordinate (g) at (3.5,0);
	\coordinate (h) at (3.5,1.1);
	\coordinate (i) at (3.6,0);
	\coordinate (j) at (3.6,1.1);
	\coordinate (k) at (3.7,0);
	\coordinate (l) at (3.7,1.1);
	\draw (0, -0.2) -- (b)node[pos=1.1,scale=0.25]{Client} (1, -0.2) -- (d)node[pos=1.1,scale=0.25]{Source Replica (Follower)} (2.2, -0.2) -- (f)node[pos=1.1,scale=0.25]{Replica (Leader)} (3.5, -0.2) -- (h)node[pos=1.1,scale=0.25]{} (3.6, -0.2) -- (j)node[pos=1.1,scale=0.25]{Other Replicas (Followers)}(3.7, -0.2) -- (l)node[pos=1.1,scale=0.25]{};
	
	% Client - replica (follower))
	\draw[-{Stealth[scale=0.3]}] ($(a)!0.75!(b)$) -- node[above,scale=0.25,midway]{\footnotesize client\_request(\texttt{cmd})}($(c)!0.75!(d)$);

	
	% Replica (follower) - Leader
	\draw[-{Stealth[scale=0.3]}] ($(c)!0.74!(d)$) -- node[above,scale=0.25,midway]{\footnotesize proxy\_request(\texttt{cmd})}($(e)!0.74!(f)$);
	\draw[-{Stealth[scale=0.3]}] (2.2, 0.81) -- (2.3,0.81) -- node[right,scale=0.25,midway]{\footnotesize append\_log(\texttt{cmd})}(2.3,0.76) -- (2.2,0.76);

	\draw[-{Stealth[scale=0.3]}] (1, -0.02) -- (1.1, -0.02) -- node[right,scale=0.25,midway]{\footnotesize \texttt{commit\_idx++} \& exec(\texttt{cmd})}(1.1, -0.07) -- (1, -0.07);
	%\draw[-stealth] ($(c)!0.7!(d)$) -- node[above,scale=0.25,midway]{append\_entries(cmd, prev_log_idx)}($(e)!0.7!(f)$);
	\draw[{Stealth[scale=0.3]}-] ($(c)!0.55!(d)$) -- node[above,scale=0.25,midway]{\footnotesize append\_entries(\texttt{cmd}, \texttt{prev\_log\_idx})}($(e)!0.6!(f)$);
	
	\draw[{Stealth[scale=0.3]}-] ($(g)!0.59!(h)$) -- node[above,scale=0.25,midway]{}($(e)!0.6!(f)$);
	\draw[{Stealth[scale=0.3]}-] ($(i)!0.55!(j)$) -- node[above,scale=0.25,midway]{\footnotesize append\_entries(\texttt{cmd}, \texttt{prev\_log\_idx})}($(e)!0.6!(f)$);
	\draw[{Stealth[scale=0.3]}-] ($(k)!0.51!(l)$) -- node[above,scale=0.25,midway]{}($(e)!0.6!(f)$);


	\draw[-{Stealth[scale=0.3]}] (1, 0.55) -- (1.1,0.55) -- node[right,scale=0.25,midway, align=center]{\footnotesize append\_log(\texttt{cmd}), \texttt{prev\_log\_idx++}}(1.1,0.5) -- (1,0.5);
	\draw[-{Stealth[scale=0.3]}] (3.5, 0.51) -- (3.8,0.51) -- node[right,scale=0.25,midway, align=center]{\footnotesize append\_log(\texttt{cmd}), \\ \footnotesize \texttt{prev\_log\_idx++}}(3.8,0.47) -- (3.5,0.47);
	\draw[-{Stealth[scale=0.3]}] (3.5, 0.51) -- (3.8,0.51) -- node[right,scale=0.25,midway]{}(3.8,0.47) -- (3.6,0.47);
	\draw[-{Stealth[scale=0.3]}] (3.5, 0.51) -- (3.8,0.51) -- node[right,scale=0.25,midway]{}(3.8,0.47) -- (3.7,0.47);

	\draw[-{Stealth[scale=0.3]}] ($(c)!0.35!(d)$) -- node[above,scale=0.25,midway]{\footnotesize \texttt{prev\_log\_idx}}($(e)!0.3!(f)$);
	\draw[-{Stealth[scale=0.3]}] ($(g)!0.31!(h)$) -- node[above,scale=0.25,midway]{}($(e)!0.3!(f)$);
	\draw[-{Stealth[scale=0.3]}] ($(i)!0.33!(j)$) -- node[above,scale=0.25,midway]{\footnotesize \texttt{prev\_log\_idx}}($(e)!0.3!(f)$);
	\draw[-{Stealth[scale=0.3]}] ($(k)!0.35!(l)$) -- node[above,scale=0.25,midway]{}($(e)!0.3!(f)$);

	\draw[-{Stealth[scale=0.3]}] (2.2, 0.25) -- (2.3,0.25) -- node[right,scale=0.25,midway]{\footnotesize \texttt{commit\_idx}++ \& exec(\texttt{cmd})}(2.3,0.2) -- (2.2,0.2);


	\draw[{Stealth[scale=0.3]}-] ($(c)!0.09!(d)$) -- node[above,scale=0.25,midway]{\footnotesize append\_entries(\texttt{commit\_idx})}($(e)!0.1!(f)$);
	\draw[{Stealth[scale=0.3]}-] ($(g)!0.09!(h)$) -- node[above,scale=0.25,midway]{}($(e)!0.1!(f)$);
	\draw[{Stealth[scale=0.3]}-] ($(i)!0.05!(j)$) -- node[above,scale=0.25,midway]{\footnotesize append\_entries(\texttt{commit\_idx})}($(e)!0.1!(f)$);
	\draw[-{Stealth[scale=0.3]}] (3.5, -0.02) -- (3.8,-0.02) -- node[right,scale=0.25,midway, align=center]{\footnotesize \texttt{commit\_idx}++ \& \\ \footnotesize exec(\texttt{cmd})}(3.8,-0.07) -- (3.5,-0.07);
	\draw[-{Stealth[scale=0.3]}] (3.5, -0.02) -- (3.8,-0.02) -- node[right,scale=0.25,midway]{}(3.8,-0.07) -- (3.6,-0.07);
	\draw[-{Stealth[scale=0.3]}] (3.5, -0.02) -- (3.8,-0.02) -- node[right,scale=0.25,midway]{}(3.8,-0.07) -- (3.7,-0.07);

	\draw[{Stealth[scale=0.3]}-] ($(k)!0.01!(l)$) -- node[above,scale=0.25,midway]{}($(e)!0.1!(f)$);

	\draw[{Stealth[scale=0.3]}-] ($(a)!-0.1!(b)$) -- node[above,scale=0.25,midway]{\footnotesize client\_response(\texttt{cmd})} ($(c)!-0.1!(d)$);


\end{tikzpicture}

